Adaptive variational algorithms for quantum Gibbs state preparation

The preparation of Gibbs thermal states is an important task in quantum computation with applications in quantum simulation, quantum optimization, and quantum machine learning. However, many algorithms for preparing Gibbs states rely on quantum subroutines which are difficult to implement on near-term hardware. Here, we address this by (i) introducing an objective function that, unlike the free energy, is easily measured, and (ii) using dynamically generated, problem-tailored ans\"atze. This allows for arbitrarily accurate Gibbs state preparation using low-depth circuits. To verify the effectiveness of our approach, we numerically demonstrate that our algorithm can prepare high-fidelity Gibbs states across a broad range of temperatures and for a variety of Hamiltonians.

==> qaoa-performance-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,6192.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(386,3746){\makebox(0,0)[r]{\strut{}0}}%
      \put(386,4188){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(386,4630){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(386,5072){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(386,5514){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(386,5956){\makebox(0,0)[r]{\strut{}1}}%
      \put(592,3526){\makebox(0,0){\strut{}0}}%
      \put(1327,3526){\makebox(0,0){\strut{}1}}%
      \put(2062,3526){\makebox(0,0){\strut{}2}}%
      \put(2798,3526){\makebox(0,0){\strut{}3}}%
      \put(3533,3526){\makebox(0,0){\strut{}4}}%
      \put(-37,6133){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-21,4906){\rotatebox{-270}{\makebox(0,0){\strut{}Fidelity}}}%
      \put(2375,3306){\makebox(0,0){\strut{}Layers}}%
      \csname LTb\endcsname%%
      \put(3340,5625){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 0.2$}}%
      \csname LTb\endcsname%%
      \put(3340,5405){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 0.6$}}%
      \csname LTb\endcsname%%
      \put(3340,5185){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 1.0$}}%
      \csname LTb\endcsname%%
      \put(3340,4965){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 1.2$}}%
      \csname LTb\endcsname%%
      \put(3340,4745){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 1.6$}}%
      \csname LTb\endcsname%%
      \put(3340,4525){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 2.0$}}%
      \csname LTb\endcsname%%
      \put(3340,4305){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 2.2$}}%
      \csname LTb\endcsname%%
      \put(3340,4085){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 2.6$}}%
      \csname LTb\endcsname%%
      \put(3340,3865){\makebox(0,0)[r]{\strut{}$\hspace{1mm}\beta^{-1} = 3.0$}}%
      \csname LTb\endcsname%%
      \put(2375,61334){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(386,619){\makebox(0,0)[r]{\strut{}30}}%
      \put(386,877){\makebox(0,0)[r]{\strut{}40}}%
      \put(386,1135){\makebox(0,0)[r]{\strut{}50}}%
      \put(386,1393){\makebox(0,0)[r]{\strut{}60}}%
      \put(386,1651){\makebox(0,0)[r]{\strut{}70}}%
      \put(386,1908){\makebox(0,0)[r]{\strut{}80}}%
      \put(386,2166){\makebox(0,0)[r]{\strut{}90}}%
      \put(386,2424){\makebox(0,0)[r]{\strut{}100}}%
      \put(386,2682){\makebox(0,0)[r]{\strut{}110}}%
      \put(386,2940){\makebox(0,0)[r]{\strut{}120}}%
      \put(518,399){\makebox(0,0){\strut{}0}}%
      \put(1137,399){\makebox(0,0){\strut{}0.5}}%
      \put(1756,399){\makebox(0,0){\strut{}1}}%
      \put(2375,399){\makebox(0,0){\strut{}1.5}}%
      \put(2994,399){\makebox(0,0){\strut{}2}}%
      \put(3613,399){\makebox(0,0){\strut{}2.5}}%
      \put(4232,399){\makebox(0,0){\strut{}3}}%
      \put(-37,3198){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-21,1779){\rotatebox{-270}{\makebox(0,0){\strut{}\# CNOTs}}}%
      \put(2375,69){\makebox(0,0){\strut{}$\beta^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2375,64274){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={309.60bp}]{qaoa-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vqe-order-comparison-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(4320.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(516,2847){\makebox(0,0)[r]{\strut{}1e-6}}%
      \put(516,3197){\makebox(0,0)[r]{\strut{}1e-5}}%
      \put(516,3547){\makebox(0,0)[r]{\strut{}1e-4}}%
      \put(516,3896){\makebox(0,0)[r]{\strut{}1e-3}}%
      \put(516,4246){\makebox(0,0)[r]{\strut{}1e-2}}%
      \put(516,4596){\makebox(0,0)[r]{\strut{}1e-1}}%
      \put(1032,2627){\makebox(0,0){\strut{} }}%
      \put(1672,2627){\makebox(0,0){\strut{} }}%
      \put(2312,2627){\makebox(0,0){\strut{} }}%
      \put(2952,2627){\makebox(0,0){\strut{} }}%
      \put(3592,2627){\makebox(0,0){\strut{} }}%
      \put(4232,2627){\makebox(0,0){\strut{} }}%
      \put(-54,4840){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(43,3892){\rotatebox{-270}{\makebox(0,0){\strut{}Infidelity}}}%
      \put(2440,2341){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1053,3770){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 1$}}%
      \csname LTb\endcsname%%
      \put(1053,3550){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 3$}}%
      \csname LTb\endcsname%%
      \put(1053,3330){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 5$}}%
      \csname LTb\endcsname%%
      \put(1053,3110){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = \infty$}}%
      \csname LTb\endcsname%%
      \put(2440,38808){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(516,504){\makebox(0,0)[r]{\strut{}1e-5}}%
      \put(516,924){\makebox(0,0)[r]{\strut{}1e-4}}%
      \put(516,1344){\makebox(0,0)[r]{\strut{}1e-3}}%
      \put(516,1764){\makebox(0,0)[r]{\strut{}1e-2}}%
      \put(516,2184){\makebox(0,0)[r]{\strut{}1e-1}}%
      \put(1032,284){\makebox(0,0){\strut{}0.5}}%
      \put(1672,284){\makebox(0,0){\strut{}1}}%
      \put(2312,284){\makebox(0,0){\strut{}1.5}}%
      \put(2952,284){\makebox(0,0){\strut{}2}}%
      \put(3592,284){\makebox(0,0){\strut{}2.5}}%
      \put(4232,284){\makebox(0,0){\strut{}3}}%
      \put(-54,2478){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(43,1549){\rotatebox{-270}{\makebox(0,0){\strut{}Infidelity}}}%
      \put(2440,-46){\makebox(0,0){\strut{}$\beta^{-1}$}}%
      \csname LTb\endcsname%%
      \put(1053,1435){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 1$}}%
      \csname LTb\endcsname%%
      \put(1053,1215){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 3$}}%
      \csname LTb\endcsname%%
      \put(1053,995){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = 5$}}%
      \csname LTb\endcsname%%
      \put(1053,775){\makebox(0,0)[l]{\strut{}$\hspace{2mm} m = \infty$}}%
      \csname LTb\endcsname%%
      \put(2440,41403){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={216.00bp},height={252.00bp}]{vqe-order-comparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vqe-performance-tex.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9216.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(559,2557){\makebox(0,0)[r]{\strut{}0}}%
      \put(559,2930){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(559,3303){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(559,3675){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(559,4048){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(559,4421){\makebox(0,0)[r]{\strut{}1}}%
      \put(691,2337){\makebox(0,0){\strut{} }}%
      \put(1340,2337){\makebox(0,0){\strut{} }}%
      \put(1989,2337){\makebox(0,0){\strut{} }}%
      \put(2638,2337){\makebox(0,0){\strut{} }}%
      \put(3286,2337){\makebox(0,0){\strut{} }}%
      \put(3935,2337){\makebox(0,0){\strut{} }}%
      \put(4584,2337){\makebox(0,0){\strut{} }}%
      \put(42,4328){\makebox(0,0)[l]{\strut{}\textbf{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-46,3535){\rotatebox{-270}{\makebox(0,0){\strut{}Fidelity}}}%
      \put(2637,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(1653,3379){\makebox(0,0)[r]{\strut{}$N_A = 1$}}%
      \csname LTb\endcsname%%
      \put(1653,3159){\makebox(0,0)[r]{\strut{}$N_A = 2$}}%
      \csname LTb\endcsname%%
      \put(1653,2939){\makebox(0,0)[r]{\strut{}$N_A = 3$}}%
      \csname LTb\endcsname%%
      \put(1653,2719){\makebox(0,0)[r]{\strut{}$N_A = 4$}}%
      \csname LTb\endcsname%%
      \put(2637,45917){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5005,2557){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,2930){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,3303){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,3675){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,4048){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,4421){\makebox(0,0)[r]{\strut{} }}%
      \put(5137,2337){\makebox(0,0){\strut{} }}%
      \put(5786,2337){\makebox(0,0){\strut{} }}%
      \put(6435,2337){\makebox(0,0){\strut{} }}%
      \put(7084,2337){\makebox(0,0){\strut{} }}%
      \put(7732,2337){\makebox(0,0){\strut{} }}%
      \put(8381,2337){\makebox(0,0){\strut{} }}%
      \put(9030,2337){\makebox(0,0){\strut{} }}%
      \put(4748,4328){\makebox(0,0)[l]{\strut{}\textbf{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4774,3535){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7083,2051){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(6099,3379){\makebox(0,0)[r]{\strut{}$N_A = 1$}}%
      \csname LTb\endcsname%%
      \put(6099,3159){\makebox(0,0)[r]{\strut{}$N_A = 2$}}%
      \csname LTb\endcsname%%
      \put(6099,2939){\makebox(0,0)[r]{\strut{}$N_A = 3$}}%
      \csname LTb\endcsname%%
      \put(6099,2719){\makebox(0,0)[r]{\strut{}$N_A = 4$}}%
      \csname LTb\endcsname%%
      \put(7083,50431){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(559,460){\makebox(0,0)[r]{\strut{}0}}%
      \put(559,853){\makebox(0,0)[r]{\strut{}50}}%
      \put(559,1246){\makebox(0,0)[r]{\strut{}100}}%
      \put(559,1640){\makebox(0,0)[r]{\strut{}150}}%
      \put(559,2033){\makebox(0,0)[r]{\strut{}200}}%
      \put(691,240){\makebox(0,0){\strut{}0}}%
      \put(1340,240){\makebox(0,0){\strut{}0.5}}%
      \put(1989,240){\makebox(0,0){\strut{}1}}%
      \put(2638,240){\makebox(0,0){\strut{}1.5}}%
      \put(3286,240){\makebox(0,0){\strut{}2}}%
      \put(3935,240){\makebox(0,0){\strut{}2.5}}%
      \put(4584,240){\makebox(0,0){\strut{}3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-46,1439){\rotatebox{-270}{\makebox(0,0){\strut{}\# CNOTs}}}%
      \put(2637,-90){\makebox(0,0){\strut{}$\beta^{-1}$}}%
      \csname LTb\endcsname%%
      \put(2637,52849){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5005,460){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,853){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,1246){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,1640){\makebox(0,0)[r]{\strut{} }}%
      \put(5005,2033){\makebox(0,0)[r]{\strut{} }}%
      \put(5137,240){\makebox(0,0){\strut{}0}}%
      \put(5786,240){\makebox(0,0){\strut{}0.5}}%
      \put(6435,240){\makebox(0,0){\strut{}1}}%
      \put(7084,240){\makebox(0,0){\strut{}1.5}}%
      \put(7732,240){\makebox(0,0){\strut{}2}}%
      \put(8381,240){\makebox(0,0){\strut{}2.5}}%
      \put(9030,240){\makebox(0,0){\strut{}3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4774,1439){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7083,-90){\makebox(0,0){\strut{}$\beta^{-1}$}}%
      \csname LTb\endcsname%%
      \put(7083,55267){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={460.80bp},height={230.40bp}]{vqe-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup

